Geometric stability considerations of the ribosome flow model with pool

In order to better understand the process of gene translation, the ribosome flow model (RFM) with pool was introduced recently. This model describes the movement of several ribosomes along an mRNA template and simultaneously captures the dynamics of the finite pool of ribosomes. Studying this system with respect to the number and stability of its equilibria was so far based on monotone systems theory (Margaliot and Tuller, 2012). We extend the results obtained therein by using a geometric approach, showing that the equilibria of the system constitute a normally hyperbolic invariant submanifold. Subsequently, we analyze the Jacobi linearization of the system evaluated at the equilibria in order to show that the equilibria are asymptotically stable relative to certain affine subspaces. As this approach does not require any monotonicity features of the system, it may also be applied for more complex systems of the same kind such as bi-directional ribosome flows or time-varying template numbers.

==> plot_Sp.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1in,
height=3in,
%at={(2.371in,0.481in)},
scale only axis,
plot box ratio=1 1 4,
xmin=0,
xmax=1,
restrict x to domain=0:1.6,
restrict y to domain=0:1.6,
restrict z to domain=0:4.1,
tick align=outside,
xlabel={$x_1$},
ymin=0,
ymax=1,
ylabel={$x_2$},
zmin=0,
zmax=4,
zlabel={$R$},
view={60}{46},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
legend pos=outer north east
]
\addplot3 [color=mycolor1,solid,line width=2.0pt,fill opacity=0.8,forget plot]
 table[row sep=crcr] {%
0	0	0\\
0.00507512175114543	0.00504949494949495	0.00253762623685843\\
0.0102020199958776	0.0100989898989899	0.00510154097250625\\
0.0153814911338734	0.0151484848484848	0.00769256555309408\\
0.0206143479820702	0.0201979797979798	0.0103115559005606\\
0.0259014201998953	0.0252474747474748	0.0129594043513829\\
0.031243554727783	0.0302969696969697	0.0156370416139303\\
0.0366416162394621	0.0353464646464646	0.0183454388534448\\
0.0420964876085254	0.0403959595959596	0.0210856099144622\\
0.0476090703898058	0.0454454545454545	0.0238586136913625\\
0.0531802853161137	0.0504949494949495	0.0266655566586973\\
0.0588110728109081	0.0555444444444444	0.0295075955739995\\
0.064502393517503	0.0605939393939394	0.0323859403669533\\
0.0702552288454324	0.0656434343434344	0.0353018572300856\\
0.0760705815346288	0.0706929292929293	0.0382566719275748\\
0.0819494762380945	0.0757424242424242	0.0412517733403461\\
0.087892960123778	0.0807919191919192	0.0442886172673786\\
0.0939021034963984	0.0858414141414141	0.0473687305050889\\
0.0999780004399912	0.0908909090909091	0.0504937152288181\\
0.106121769481989	0.095940404040404	0.0536652537028481\\
0.112334554279679	0.100989898989899	0.0568851133480519\\
0.118617524329931	0.106039393939394	0.0601551521992639\\
0.124971875703107	0.111088888888889	0.0634773247877899\\
0.131398831802135	0.116138383838384	0.0668536884882061\\
0.137899644147748	0.121187878787879	0.0702864103727665\\
0.144475593190948	0.126237373737374	0.0737777746214254\\
0.151127989153816	0.131286868686869	0.0773301905407375\\
0.157858172899803	0.136336363636364	0.0809462012508153\\
0.16466751683474	0.141385858585859	0.0846284931061918\\
0.171557425839823	0.146435353535354	0.0883799059239565\\
0.17852933823792	0.151484848484848	0.09220344410104\\
0.185584726794574	0.156534343434343	0.0961022887121492\\
0.19272509975519	0.161583838383838	0.10007981069078\\
0.199952001919923	0.166633333333333	0.104139585208146\\
0.207267015757883	0.171682828282828	0.108285407378983\\
0.214671762562344	0.176732323232323	0.112521309439324\\
0.222167903648727	0.181781818181818	0.116851579559739\\
0.229757141597219	0.186831313131313	0.121280782478618\\
0.237441221541977	0.191880808080808	0.125813782164315\\
0.245221932508971	0.196930303030303	0.130455766742748\\
0.253101108804618	0.201979797979798	0.135212275959158\\
0.261080631457465	0.207029292929293	0.140089231479778\\
0.269162429715323	0.212078787878788	0.145092970382036\\
0.27734848260032	0.217128282828283	0.150230282231729\\
0.285640820524541	0.222177777777778	0.155508450203523\\
0.294041526969002	0.227227272727273	0.16093529676872\\
0.302552740228881	0.232276767676768	0.166519234553301\\
0.311176655228085	0.237326262626263	0.172269323061958\\
0.319915525406374	0.242375757575758	0.178195332072965\\
0.328771664682457	0.247425252525253	0.18430781263741\\
0.337747449496656	0.252474747474747	0.190618176768707\\
0.346845320936915	0.257524242424242	0.197138787089183\\
0.356067786952162	0.262573737373737	0.203883057916091\\
0.365417424657232	0.267623232323232	0.210865569527083\\
0.374896882733795	0.272672727272727	0.218102197654381\\
0.384508883932005	0.277722222222222	0.225610260629287\\
0.394256227677817	0.282771717171717	0.233408687049049\\
0.404141792791221	0.287821212121212	0.241518207384835\\
0.414168540320945	0.292870707070707	0.249961573616373\\
0.424339516501477	0.297920202020202	0.25876381179547\\
0.434657855838623	0.302969696969697	0.267952513445746\\
0.445126784330155	0.308019191919192	0.277558172948887\\
0.455749622828507	0.313068686868687	0.287614579612904\\
0.466529790552882	0.318118181818182	0.298159275049187\\
0.477470808758566	0.323167676767677	0.309234088912707\\
0.488576304571734	0.328217171717172	0.320885769129569\\
0.4998500149985	0.333266666666667	0.333166726642676\\
0.51129579111755	0.338316161616162	0.346135919710831\\
0.522917602466204	0.343365656565657	0.359859909253236\\
0.53471954163043	0.348415151515152	0.374414125123655\\
0.546705829049948	0.353464646464646	0.389884394193538\\
0.558880818050265	0.358514141414141	0.406368795650099\\
0.571249000114273	0.363563636363636	0.423979928280675\\
0.583815010406784	0.368613131313131	0.442847700578315\\
0.596583633566316	0.373662626262626	0.463122789942698\\
0.609559809779295	0.378712121212121	0.48498096596824\\
0.622748641152906	0.383761616161616	0.508628540576259\\
0.63615539840384	0.388811111111111	0.534309303209975\\
0.649785527881375	0.393860606060606	0.562313435646939\\
0.663644658944443	0.398910101010101	0.592989098609573\\
0.677738611713666	0.403959595959596	0.626757673495578\\
0.692073405220816	0.409009090909091	0.664134079101536\\
0.706655265979637	0.414058585858586	0.705754250611234\\
0.721490637003702	0.419108080808081	0.752412910465872\\
0.736586187298714	0.424157575757576	0.805116427661625\\
0.7431 				0.4263  			0.8296\\
};



\addplot3[area legend,solid,draw=black,fill=red,fill opacity=0.5]
table[row sep=crcr] {%
x	y	z\\
0	0	2\\
1	0	1\\
1	1	0\\
0	1	1\\
}--cycle;
\addlegendentry{$S_2$};

\addplot3 [color=mycolor1,solid,line width=2.0pt,fill opacity=0.8,forget plot]
 table[row sep=crcr] {%
0.7431 				0.4263  			0.8296\\
0.751948821858658	0.429207070707071	0.865158299031551\\
0.76758569219727	0.434256565656566	0.934229415052097\\
0.783504207448562	0.439306060606061	1.0145833677153\\
0.799712046072628	0.444355555555556	1.10929176428825\\
0.816217168205559	0.449405050505051	1.22265242655447\\
0.833027828695217	0.454454545454545	1.36086912538559\\
0.850152590867722	0.45950404040404	1.53323985734852\\
0.8614				0.4628				1.669\\
};

\addplot3[area legend,solid,draw=black,fill=green,fill opacity=0.5]
table[row sep=crcr] {%
x	y	z\\
0	0	3\\
1	0	2\\
1	1	1\\
0	1	2\\
}--cycle;
\addlegendentry{$S_3$};

\addplot3 [color=mycolor1,solid,line width=2.0pt,fill opacity=0.8]
 table[row sep=crcr] {%
0.8614				0.4628				1.669\\
0.86760034107287	0.464553535353535	1.75436077070718\\
0.885380304060424	0.46960303030303	2.04852676694671\\
0.903502059243137	0.474652525252525	2.45939199080146\\
0.921975557906794	0.47970202020202	3.07404966528938\\
0.940811141432201	0.484751515151515	4.09495576432047\\
0.960019560599251	0.48980101010101	6.1255080914873\\
0.979611996048774	0.494850505050505	12.1358252194364\\
0.999600079984003	0.4999	624.999975\\
};
\addlegendentry{$\gamma(s)$}; 

\addplot3 [color=black,only marks,mark=o, forget plot]
table[row sep=crcr] {%
0.8614	0.4628	1.669\\
0.7431  0.4263  0.8296\\
};

%\addplot3 [color=mycolor1,solid,line width=2.0pt,fill opacity=0.8]
% table[row sep=crcr] {%
%0	0	0\\
%0.00507512175114543	0.00504949494949495	0.00253762623685843\\
%0.0102020199958776	0.0100989898989899	0.00510154097250625\\
%0.0153814911338734	0.0151484848484848	0.00769256555309408\\
%0.0206143479820702	0.0201979797979798	0.0103115559005606\\
%0.0259014201998953	0.0252474747474748	0.0129594043513829\\
%0.031243554727783	0.0302969696969697	0.0156370416139303\\
%0.0366416162394621	0.0353464646464646	0.0183454388534448\\
%0.0420964876085254	0.0403959595959596	0.0210856099144622\\
%0.0476090703898058	0.0454454545454545	0.0238586136913625\\
%0.0531802853161137	0.0504949494949495	0.0266655566586973\\
%0.0588110728109081	0.0555444444444444	0.0295075955739995\\
%0.064502393517503	0.0605939393939394	0.0323859403669533\\
%0.0702552288454324	0.0656434343434344	0.0353018572300856\\
%0.0760705815346288	0.0706929292929293	0.0382566719275748\\
%0.0819494762380945	0.0757424242424242	0.0412517733403461\\
%0.087892960123778	0.0807919191919192	0.0442886172673786\\
%0.0939021034963984	0.0858414141414141	0.0473687305050889\\
%0.0999780004399912	0.0908909090909091	0.0504937152288181\\
%0.106121769481989	0.095940404040404	0.0536652537028481\\
%0.112334554279679	0.100989898989899	0.0568851133480519\\
%0.118617524329931	0.106039393939394	0.0601551521992639\\
%0.124971875703107	0.111088888888889	0.0634773247877899\\
%0.131398831802135	0.116138383838384	0.0668536884882061\\
%0.137899644147748	0.121187878787879	0.0702864103727665\\
%0.144475593190948	0.126237373737374	0.0737777746214254\\
%0.151127989153816	0.131286868686869	0.0773301905407375\\
%0.157858172899803	0.136336363636364	0.0809462012508153\\
%0.16466751683474	0.141385858585859	0.0846284931061918\\
%0.171557425839823	0.146435353535354	0.0883799059239565\\
%0.17852933823792	0.151484848484848	0.09220344410104\\
%0.185584726794574	0.156534343434343	0.0961022887121492\\
%0.19272509975519	0.161583838383838	0.10007981069078\\
%0.199952001919923	0.166633333333333	0.104139585208146\\
%0.207267015757883	0.171682828282828	0.108285407378983\\
%0.214671762562344	0.176732323232323	0.112521309439324\\
%0.222167903648727	0.181781818181818	0.116851579559739\\
%0.229757141597219	0.186831313131313	0.121280782478618\\
%0.237441221541977	0.191880808080808	0.125813782164315\\
%0.245221932508971	0.196930303030303	0.130455766742748\\
%0.253101108804618	0.201979797979798	0.135212275959158\\
%0.261080631457465	0.207029292929293	0.140089231479778\\
%0.269162429715323	0.212078787878788	0.145092970382036\\
%0.27734848260032	0.217128282828283	0.150230282231729\\
%0.285640820524541	0.222177777777778	0.155508450203523\\
%0.294041526969002	0.227227272727273	0.16093529676872\\
%0.302552740228881	0.232276767676768	0.166519234553301\\
%0.311176655228085	0.237326262626263	0.172269323061958\\
%0.319915525406374	0.242375757575758	0.178195332072965\\
%0.328771664682457	0.247425252525253	0.18430781263741\\
%0.337747449496656	0.252474747474747	0.190618176768707\\
%0.346845320936915	0.257524242424242	0.197138787089183\\
%0.356067786952162	0.262573737373737	0.203883057916091\\
%0.365417424657232	0.267623232323232	0.210865569527083\\
%0.374896882733795	0.272672727272727	0.218102197654381\\
%0.384508883932005	0.277722222222222	0.225610260629287\\
%0.394256227677817	0.282771717171717	0.233408687049049\\
%0.404141792791221	0.287821212121212	0.241518207384835\\
%0.414168540320945	0.292870707070707	0.249961573616373\\
%0.424339516501477	0.297920202020202	0.25876381179547\\
%0.434657855838623	0.302969696969697	0.267952513445746\\
%0.445126784330155	0.308019191919192	0.277558172948887\\
%0.455749622828507	0.313068686868687	0.287614579612904\\
%0.466529790552882	0.318118181818182	0.298159275049187\\
%0.477470808758566	0.323167676767677	0.309234088912707\\
%0.488576304571734	0.328217171717172	0.320885769129569\\
%0.4998500149985	0.333266666666667	0.333166726642676\\
%0.51129579111755	0.338316161616162	0.346135919710831\\
%0.522917602466204	0.343365656565657	0.359859909253236\\
%0.53471954163043	0.348415151515152	0.374414125123655\\
%0.546705829049948	0.353464646464646	0.389884394193538\\
%0.558880818050265	0.358514141414141	0.406368795650099\\
%0.571249000114273	0.363563636363636	0.423979928280675\\
%0.583815010406784	0.368613131313131	0.442847700578315\\
%0.596583633566316	0.373662626262626	0.463122789942698\\
%0.609559809779295	0.378712121212121	0.48498096596824\\
%0.622748641152906	0.383761616161616	0.508628540576259\\
%0.63615539840384	0.388811111111111	0.534309303209975\\
%0.649785527881375	0.393860606060606	0.562313435646939\\
%0.663644658944443	0.398910101010101	0.592989098609573\\
%0.677738611713666	0.403959595959596	0.626757673495578\\
%0.692073405220816	0.409009090909091	0.664134079101536\\
%0.706655265979637	0.414058585858586	0.705754250611234\\
%0.721490637003702	0.419108080808081	0.752412910465872\\
%0.736586187298714	0.424157575757576	0.805116427661625\\
%0.751948821858658	0.429207070707071	0.865158299031551\\
%0.76758569219727	0.434256565656566	0.934229415052097\\
%0.783504207448562	0.439306060606061	1.0145833677153\\
%0.799712046072628	0.444355555555556	1.10929176428825\\
%0.816217168205559	0.449405050505051	1.22265242655447\\
%0.833027828695217	0.454454545454545	1.36086912538559\\
%0.850152590867722	0.45950404040404	1.53323985734852\\
%0.86760034107287	0.464553535353535	1.75436077070718\\
%0.885380304060424	0.46960303030303	2.04852676694671\\
%0.903502059243137	0.474652525252525	2.45939199080146\\
%0.921975557906794	0.47970202020202	3.07404966528938\\
%0.940811141432201	0.484751515151515	4.09495576432047\\
%0.960019560599251	0.48980101010101	6.1255080914873\\
%0.979611996048774	0.494850505050505	12.1358252194364\\
%0.999600079984003	0.4999	624.999975\\
%};
%\addlegendentry{$\gamma(s)$};

% \addplot3 [color=mycolor2,solid]
% table[row sep=crcr] {%
%0.0	0.0	0.0\\
%0.5	0.5	0.5\\
%1	1	1\\
%};
%\addlegendentry{all ones vector};
 

\end{axis}
\end{tikzpicture}%
